Machine learning assisted Bayesian model comparison: learnt harmonic mean estimator

We resurrect the infamous harmonic mean estimator for computing the marginal likelihood (Bayesian evidence) and solve its problematic large variance. The marginal likelihood is a key component of Bayesian model selection to evaluate model posterior probabilities; however, its computation is challenging. The original harmonic mean estimator, first proposed by Newton and Raftery in 1994, involves computing the harmonic mean of the likelihood given samples from the posterior. It was immediately realised that the original estimator can fail catastrophically since its variance can become very large (possibly not finite). A number of variants of the harmonic mean estimator have been proposed to address this issue although none have proven fully satisfactory. We present the \emph{learnt harmonic mean estimator}, a variant of the original estimator that solves its large variance problem. This is achieved by interpreting the harmonic mean estimator as importance sampling and introducing a new target distribution. The new target distribution is learned to approximate the optimal but inaccessible target, while minimising the variance of the resulting estimator. Since the estimator requires samples of the posterior only, it is agnostic to the sampling strategy used. We validate the estimator on a variety of numerical experiments, including a number of pathological examples where the original harmonic mean estimator fails catastrophically. We also consider a cosmological application, where our approach leads to $\sim$ 3 to 6 times more samples than current state-of-the-art techniques in 1/3 of the time. In all cases our learnt harmonic mean estimator is shown to be highly accurate. The estimator is computationally scalable and can be applied to problems of dimension $O(10^3)$ and beyond. Code implementing the learnt harmonic mean estimator is made publicly available

==> hbm_normal_gamma.tex <==
% !TeX root = harmonic_cosmo21_2018.tex

\begin{tikzpicture}[scale=1.0, transform shape]
  [squarednode/.style={rectangle, draw=black, minimum size=8mm},
    latent/.style={circle, draw=black, minimum size=10mm}]

  % \footnotesize

  % Define nodes
  \node[obs]                               (y) {\large $y_i$};

  \node[factor, above=0.5cm of y, xshift=0cm]  (N2) {N};
  % \node[const, right=0.1cm of G] () {\normalsize $\mathcal{G}$};
  \node[const, right=0.1cm of N2] () {\normalsize Normal};


  \node[latent, above=1.25cm of y, xshift=1.6cm]  (tau) {\large $\tau$};
  \node[const, above=1.25cm of tau, xshift=-0.7cm]  (a0) {\large $a_0$};
  \node[const, above=1.25cm of tau, xshift=0.7cm]  (b0) {\large $b_0$};

  \node[factor, above=0.5cm of tau, xshift=0cm]  (G) {G};
  % \node[const, right=0.1cm of G] () {\normalsize $\mathcal{G}$};
  \node[const, right=0.1cm of G] () {\normalsize Gamma};

  \node[latent, above=1.25cm of y, xshift=-1.6cm]  (mu) {\large $\mu$};
  \node[const, above=1.25cm of mu, xshift=-0.7cm]  (mu0) {\large $\mu_0$};
  \node[const, above=1.25cm of mu, xshift=0.7cm]  (tau0) {\large $\tau_0$};

  \node[factor, above=0.5cm of mu, xshift=0cm]  (N) {N};
  % \node[const, right=0.1cm of G] () {\normalsize $\mathcal{G}$};
  \node[const, left=0.1cm of N] () {\normalsize Normal};



  % \draw [->] (tau) -- (y);
  \draw [->] (tau) -- (N);
  % \draw [->] (mu) -- (y);

  \factoredge{a0,b0}{G}{tau}
  \factoredge{mu0,tau0}{N}{mu}
  \factoredge{mu,tau}{N2}{y}

  \platenode {} {(y)} {$i \in \{1, ..., n \}$}; %

\end{tikzpicture}


==> hbm_pima_indian.tex <==
% !TeX root = harmonic_cosmo21_2018.tex

\begin{tikzpicture}[scale=1.0, transform shape]
  [squarednode/.style={rectangle, draw=black, minimum size=8mm},
    latent/.style={circle, draw=black, minimum size=10mm}]

  % \footnotesize

  % Covariate 1 -->
  \node[obs, minimum size=0.95cm] (X1) {\small NP$_i$};

  % Covariate 2 -->
  \node[obs, right=1cm of X1, minimum size=0.95cm] (X2) {\small PGC$_i$};

  % Covariate 3 -->
  \node[obs, right=1cm of X2,  minimum size=0.95cm] (X3) {\small BMI$_i$};

  % Covariate 4 -->
  \node[obs, right=1cm of X3, minimum size=0.95cm] (X4) {\small DP$_i$};

  % Covariate 5 -->
  \node[obs, right=1cm of X4,  minimum size=0.95cm] (X5) {\small AGE$_i$};

  % Define nodes
  \node[latent, below=.5cm of X2, xshift=1cm]  (P) {\large $p_{i}$};
  \node[obs,below=.5cm of P] (y) {\large $y_i$};

  % Theta --> P
  \node[latent, above=3.25cm of y, xshift=0.0cm]  (theta) {\large $\theta$};
  \node[factor, above=0.5cm of theta, xshift=0cm]  (N) {N};
  \node[const, right=0.1cm of N] () {\normalsize Normal};
  \node[latent, above=0.5cm of N, xshift=0.0cm]  (tau) {\large $\tau$};

  \draw [->] (P) -- (y);

  \draw [->] (X1) -- (P);
  \draw [->] (X2) -- (P);
  \draw [->] (X3) -- (P);
  \draw [->] (X4) -- (P);
  \draw [->] (X5) -- (P);

  \draw [->] (theta) -- (P);

  \factoredge{tau}{N}{theta}

  \platenode {} {(X1)(X1)(P)(X5)(y)} {$i \in \lbrace 1, ..., n \rbrace$}; %

\end{tikzpicture}


==> hbm_radiata_pine.tex <==
% !TeX root = harmonic_cosmo21_2018.tex

\begin{tikzpicture}[scale=1.0, transform shape]
  [squarednode/.style={rectangle, draw=black, minimum size=8mm},
    latent/.style={circle, draw=black, minimum size=10mm}]

  % \footnotesize

  % Define nodes
  \node[obs] (y) {\large $y_i$};

  \node[obs, above=0.2cm of y, xshift=-3.0cm] (x) {\large $x_i$};


  \node[latent, above=0.2cm of y, xshift=3.0cm]  (epsilon) {\large $\epsilon_i$};



  \node[latent, above=3.5cm of y, xshift=0cm]  (tau) {\large $\tau$};
  \node[factor, above=0.3cm of tau, xshift=0cm]  (G1) {G};
  \node[const, right=0.1cm of G1] () {\normalsize Gamma};
  \node[const, above=0.7cm of tau, xshift=-0.5cm] (a0) {\large $a_0$};
  \node[const, above=0.7cm of tau, xshift=0.5cm] (b0) {\large $b_0$};

  \node[latent, above=1.2cm of y, xshift=-3.0cm]  (alpha) {\large $\alpha$};
  \node[factor, above=0.3cm of alpha, xshift=0cm]  (N2) {N};
  \node[const, right=0.1cm of N2] () {\normalsize Normal};
  \node[const, above=0.7cm of alpha, xshift=-1.0cm] (mu_alpha) {\large $\mu_\alpha$};
  \node[const, above=0.7cm of alpha, xshift=-0.4cm] (r0) {\large $r_0$};

  \node[latent, above=1.2cm of y, xshift=0.0cm]  (beta) {\large $\beta$};
  \node[factor, above=0.3cm of beta, xshift=0cm]  (N3) {N};
  \node[const, right=0.1cm of N3] () {\normalsize Normal};
  \node[const, above=0.7cm of beta, xshift=-1.0cm] (mu_beta) {\large $\mu_\beta$};
  \node[const, above=0.7cm of beta, xshift=-0.4cm] (s0) {\large $s_0$};


  \node[factor, above=0.3cm of beta, xshift=3.0cm]  (N1) {N};
  \node[const, right=0.1cm of N1] () {\normalsize Normal};

  \draw [->] (x) -- (y);
  \draw [->] (alpha) -- (y);
  \draw [->] (beta) -- (y);
  \draw [->] (epsilon) -- (y);

  \factoredge{tau}{N1}{epsilon};
  \factoredge{tau,mu_alpha,r0}{N2}{alpha};
  \factoredge{tau,mu_beta,s0}{N3}{beta};
  \factoredge{a0,b0}{G1}{tau};

  \platenode {} {(y)(x)(epsilon)} {$i \in \lbrace 1, ..., n \rbrace$}; %

\end{tikzpicture}

